Perception-Aware Time-Optimal Planning for Quadrotor Waypoint Flight

Agile quadrotor flight pushes the limits of control, actuation, and onboard perception. While time-optimal trajectory planning has been extensively studied, existing approaches typically neglect the tight coupling between vehicle dynamics, environmental geometry, and the visual requirements of onboard state estimation. As a result, trajectories that are dynamically feasible may fail in closed-loop execution due to degraded visual quality. This paper introduces a unified time-optimal trajectory optimization framework for vision-based quadrotors that explicitly incorporates perception constraints alongside full nonlinear dynamics, rotor actuation limits, aerodynamic effects, camera field-of-view constraints, and convex geometric gate representations. The proposed formulation solves minimum-time lap trajectories for arbitrary racetracks with diverse gate shapes and orientations, while remaining numerically robust and computationally efficient. We derive an information-theoretic position uncertainty metric to quantify visual state-estimation quality and integrate it into the planner through three perception objectives: position uncertainty minimization, sequential field-of-view constraints, and look-ahead alignment. This enables systematic exploration of the trade-offs between speed and perceptual reliability. To accurately track the resulting perception-aware trajectories, we develop a model predictive contouring tracking controller that separates lateral and progress errors. Experiments demonstrate real-world flight speeds up to 9.8 m/s with 0.07 m average tracking error, and closed-loop success rates improved from 55% to 100% on a challenging Split-S course. The proposed system provides a scalable benchmark for studying the fundamental limits of perception-aware, time-optimal autonomous flight.

==> figures/tikz/quadrotor.tikz <==
\tdplotsetmaincoords{65}{30}
\begin{tikzpicture}[tdplot_main_coords, >=latex]
\tikzset{RPY/.style={x={(\nxx,\nxy)},y={(\nyx,\nyy)},z={(\nzx,\nzy)}}}
\def\propz{0.5}
\def\propx{2.4}
\def\propy{2.2}
\def\r{1}
\def\l{1.2}
\def\f{0.8}
\def\c{0.8}
\def\x{0}
\rotateRPY{-10}{20}{0}
\begin{scope}[RPY]
% frame
\draw[] (-\propx-\x,0,0) -- (\propx-\x,0,0);
\draw[] (-\x,-\propy,0) -- (-\x,\propy,0);
% rotors
\draw[draw=none, fill=black, opacity=0.15] (0-\x,\propy,\propz) circle (\r);
\draw[draw=none, fill=black, opacity=0.15] (\propx-\x,0,\propz) circle (\r) ;
\draw[draw=none, fill=black, opacity=0.15] (0-\x,-\propy,\propz) circle (\r) ;
\draw[draw=none, fill=black, opacity=0.15] (-\propx-\x,0,\propz) circle (\r) ;
\draw (-\x,\propy,0) --++ (0,0,\propz) node[right] {4};
\draw (\propx -\x,0,0) --++ (0,0,\propz) node[right] {2};
\draw (-\x,-\propy,0) --++ (0,0,\propz) node[right] {1};
\draw (-\propx -\x,0,0) --++ (0,0,\propz) node[left] {3};
% forces
\draw[thick,->] (-\x,\propy,\propz) -- ++(0,0,\f);
\draw[thick,->] (\propx-\x,0,\propz) -- ++(0,0,\f);
\draw[thick,->] (-\x,-\propy,\propz) -- ++(0,0,\f);
\draw[thick,->] (-\propx-\x,0,\propz) -- ++(0,0,\f);    

% propeller rotation
\def\psi{60}
\def\xa{30}
\def\xb{0}
\def\xc{-90}
\def\xd{210}
\path (\r-\x,\propy,\propz) arc (0:\xa:\r) coordinate (a);
\draw [->] (a) arc (\xa:\xa-\psi:\r) [draw=black] ;
\path (\propx-\x,\r,\propz) arc (90:\xb:\r) coordinate (b);
\draw [->] (b) arc (\xb:\xb+\psi:\r) [draw=black] ;
\path (\r-\x,-\propy,\propz) arc (0:\xc:\r) coordinate (c);
\draw [->] (c) arc (\xc:\xc-\psi:\r) [draw=black] ;
\path (-\propx-\x,\r,\propz)  arc (90:\xd:\r) coordinate (d);
\draw [->] (d) arc (\xd:\xd+\psi:\r) [draw=black] ;
% quad frame
\rotateRPY{0}{0}{45}
\begin{scope}[RPY]
\draw[->,color=red,text=black] (-\x,0,0) -- ++ (\l,0,0) node[above] {$\bm x^w$};
\draw[->,color=green,text=black] (-\x,0,0) -- ++ (0,\l,0) node[above] {$\bm y^w$};  
\draw[->,color=blue,text=black] (-\x,0,0) -- ++ (0,0,\l) node[right] {$\bm z^w$};     
\rotateRPY{0}{25}{0}

\end{scope}
\end{scope}

% world frame
\begin{scope}[xshift=-3cm, yshift=-2cm]
\draw[->,color=red,text=black] (-\x,0,0) -- ++ (\l,0,0) node[right] {$\bm x^w$};
\draw[->,color=green,text=black] (-\x,0,0) -- ++ (0,\l,0) node[right] {$\bm y^w$};  
\draw[->,color=blue,text=black] (-\x,0,0) -- ++ (0,0,\l) node[left] {$\bm z^w$};
\end{scope}

% Yaw
% \draw[thin,->] (-1.0,-1,-0.5) arc (0:45:0.5) node[midway, right] {$\heading$};
% gravity
\end{tikzpicture}
